Effective resonant stability of Mercury

Mercury is the unique known planet that is situated in a 3:2 spin-orbit resonance nowadays. Observations and models converge to the same conclusion: the planet is presently deeply trapped in the resonance and situated at the Cassini state $1$, or very close to it. We investigate the complete non-linear stability of this equilibrium, with respect to several physical parameters, in the framework of Birkhoff normal form and Nekhoroshev stability theory. We use the same approach adopted for the 1:1 spin-orbit case with a peculiar attention to the role of Mercury's non negligible eccentricity. The selected parameters are the polar moment of inertia, the Mercury's inclination and eccentricity and the precession rates of the perihelion and node. Our study produces a bound to both the latitudinal and longitudinal librations (of 0.1 radians) for a long but finite time (greatly exceeding the age of the solar system). This is the so-called effective stability time. Our conclusion is that Mercury, placed inside the 3:2 spin-orbit resonance, occupies a very stable position in the space of these physical parameters, but not the most stable possible one.

==> time_crm-ecc_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}$3.0\times10^{-1}$}}%
      \put(2142,800){\makebox(0,0){\strut{}$3.2\times10^{-1}$}}%
      \put(3114,800){\makebox(0,0){\strut{}$3.4\times10^{-1}$}}%
      \put(4086,800){\makebox(0,0){\strut{}$3.6\times10^{-1}$}}%
      \put(5058,800){\makebox(0,0){\strut{}$3.8\times10^{-1}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$4.0\times10^{-1}$}}%
      \put(3600,470){\makebox(0,0){\Large${\boldsymbol c}$}}%
      \put(998,1601){\makebox(0,0)[r]{\strut{}$1.0\times10^{-1}$}}%
      \put(998,2459){\makebox(0,0)[r]{\strut{}$2.0\times10^{-1}$}}%
      \put(998,3316){\makebox(0,0)[r]{\strut{}$3.0\times10^{-1}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$4.0\times10^{-1}$}}%
      \put(-124,2630){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol e}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 26.8}}%
      \put(6527,1600){\makebox(0,0)[l]{\strut{} 27}}%
      \put(6527,2115){\makebox(0,0)[l]{\strut{} 27.2}}%
      \put(6527,2629){\makebox(0,0)[l]{\strut{} 27.4}}%
      \put(6527,3144){\makebox(0,0)[l]{\strut{} 27.6}}%
      \put(6527,3659){\makebox(0,0)[l]{\strut{} 27.8}}%
      \put(6527,4173){\makebox(0,0)[l]{\strut{} 28}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_crm-ecc_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_crm-incl_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}$3.0\times10^{-1}$}}%
      \put(2142,800){\makebox(0,0){\strut{}$3.2\times10^{-1}$}}%
      \put(3114,800){\makebox(0,0){\strut{}$3.4\times10^{-1}$}}%
      \put(4086,800){\makebox(0,0){\strut{}$3.6\times10^{-1}$}}%
      \put(5058,800){\makebox(0,0){\strut{}$3.8\times10^{-1}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$4.0\times10^{-1}$}}%
      \put(3600,470){\makebox(0,0){\Large${\boldsymbol c}$}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{}$5.0\times10^{-2}$}}%
      \put(998,1601){\makebox(0,0)[r]{\strut{}$7.5\times10^{-2}$}}%
      \put(998,2116){\makebox(0,0)[r]{\strut{}$1.0\times10^{-1}$}}%
      \put(998,2630){\makebox(0,0)[r]{\strut{}$1.3\times10^{-1}$}}%
      \put(998,3144){\makebox(0,0)[r]{\strut{}$1.5\times10^{-1}$}}%
      \put(998,3659){\makebox(0,0)[r]{\strut{}$1.8\times10^{-1}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$2.0\times10^{-1}$}}%
      \put(-124,2630){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol i}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 12}}%
      \put(6527,1394){\makebox(0,0)[l]{\strut{} 14}}%
      \put(6527,1703){\makebox(0,0)[l]{\strut{} 16}}%
      \put(6527,2012){\makebox(0,0)[l]{\strut{} 18}}%
      \put(6527,2321){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6527,2630){\makebox(0,0)[l]{\strut{} 22}}%
      \put(6527,2938){\makebox(0,0)[l]{\strut{} 24}}%
      \put(6527,3247){\makebox(0,0)[l]{\strut{} 26}}%
      \put(6527,3556){\makebox(0,0)[l]{\strut{} 28}}%
      \put(6527,3865){\makebox(0,0)[l]{\strut{} 30}}%
      \put(6527,4174){\makebox(0,0)[l]{\strut{} 32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_crm-incl_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_crm-om1dot_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}$3.0\times10^{-1}$}}%
      \put(2142,800){\makebox(0,0){\strut{}$3.2\times10^{-1}$}}%
      \put(3114,800){\makebox(0,0){\strut{}$3.4\times10^{-1}$}}%
      \put(4086,800){\makebox(0,0){\strut{}$3.6\times10^{-1}$}}%
      \put(5058,800){\makebox(0,0){\strut{}$3.8\times10^{-1}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$4.0\times10^{-1}$}}%
      \put(3600,470){\makebox(0,0){\Large${\boldsymbol c}$}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{}$1.0\times10^{-7}$}}%
      \put(998,1704){\makebox(0,0)[r]{\strut{}$1.2\times10^{-7}$}}%
      \put(998,2322){\makebox(0,0)[r]{\strut{}$1.4\times10^{-7}$}}%
      \put(998,2938){\makebox(0,0)[r]{\strut{}$1.6\times10^{-7}$}}%
      \put(998,3556){\makebox(0,0)[r]{\strut{}$1.8\times10^{-7}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$2.0\times10^{-7}$}}%
      \put(-124,2630){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol {\dot\omega}}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 27.87}}%
      \put(6527,1366){\makebox(0,0)[l]{\strut{} 27.88}}%
      \put(6527,1647){\makebox(0,0)[l]{\strut{} 27.89}}%
      \put(6527,1928){\makebox(0,0)[l]{\strut{} 27.9}}%
      \put(6527,2208){\makebox(0,0)[l]{\strut{} 27.91}}%
      \put(6527,2489){\makebox(0,0)[l]{\strut{} 27.92}}%
      \put(6527,2770){\makebox(0,0)[l]{\strut{} 27.93}}%
      \put(6527,3051){\makebox(0,0)[l]{\strut{} 27.94}}%
      \put(6527,3331){\makebox(0,0)[l]{\strut{} 27.95}}%
      \put(6527,3612){\makebox(0,0)[l]{\strut{} 27.96}}%
      \put(6527,3893){\makebox(0,0)[l]{\strut{} 27.97}}%
      \put(6527,4174){\makebox(0,0)[l]{\strut{} 27.98}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_crm-om1dot_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_crm-om2dot_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}$3.0\times10^{-1}$}}%
      \put(2142,800){\makebox(0,0){\strut{}$3.2\times10^{-1}$}}%
      \put(3114,800){\makebox(0,0){\strut{}$3.4\times10^{-1}$}}%
      \put(4086,800){\makebox(0,0){\strut{}$3.6\times10^{-1}$}}%
      \put(5058,800){\makebox(0,0){\strut{}$3.8\times10^{-1}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$4.0\times10^{-1}$}}%
      \put(3600,470){\makebox(0,0){\Large ${\boldsymbol c}$}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{}$-9.0\times10^{-8}$}}%
      \put(998,1704){\makebox(0,0)[r]{\strut{}$-8.0\times10^{-8}$}}%
      \put(998,2322){\makebox(0,0)[r]{\strut{}$-7.0\times10^{-8}$}}%
      \put(998,2938){\makebox(0,0)[r]{\strut{}$-6.0\times10^{-8}$}}%
      \put(998,3556){\makebox(0,0)[r]{\strut{}$-5.0\times10^{-8}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$-4.0\times10^{-8}$}}%
      \put(-256,2630){\rotatebox{-270}{\makebox(0,0){\Large ${\boldsymbol {\dot\Omega}}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 27.86}}%
      \put(6527,1471){\makebox(0,0)[l]{\strut{} 27.88}}%
      \put(6527,1857){\makebox(0,0)[l]{\strut{} 27.9}}%
      \put(6527,2243){\makebox(0,0)[l]{\strut{} 27.92}}%
      \put(6527,2629){\makebox(0,0)[l]{\strut{} 27.94}}%
      \put(6527,3015){\makebox(0,0)[l]{\strut{} 27.96}}%
      \put(6527,3401){\makebox(0,0)[l]{\strut{} 27.98}}%
      \put(6527,3787){\makebox(0,0)[l]{\strut{} 28}}%
      \put(6527,4173){\makebox(0,0)[l]{\strut{} 28.02}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_crm-om2dot_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_ecc-incl_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1980,800){\makebox(0,0){\strut{}$1.0\times10^{-1}$}}%
      \put(3330,800){\makebox(0,0){\strut{}$2.0\times10^{-1}$}}%
      \put(4680,800){\makebox(0,0){\strut{}$3.0\times10^{-1}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$4.0\times10^{-1}$}}%
      \put(3600,470){\makebox(0,0){\Large${\boldsymbol{e}}$}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{}$5.0\times10^{-2}$}}%
      \put(998,1601){\makebox(0,0)[r]{\strut{}$7.5\times10^{-2}$}}%
      \put(998,2116){\makebox(0,0)[r]{\strut{}$1.0\times10^{-1}$}}%
      \put(998,2630){\makebox(0,0)[r]{\strut{}$1.3\times10^{-1}$}}%
      \put(998,3144){\makebox(0,0)[r]{\strut{}$1.5\times10^{-1}$}}%
      \put(998,3659){\makebox(0,0)[r]{\strut{}$1.8\times10^{-1}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$2.0\times10^{-1}$}}%
      \put(-124,2630){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol{i}}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 12}}%
      \put(6527,1394){\makebox(0,0)[l]{\strut{} 14}}%
      \put(6527,1703){\makebox(0,0)[l]{\strut{} 16}}%
      \put(6527,2012){\makebox(0,0)[l]{\strut{} 18}}%
      \put(6527,2321){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6527,2630){\makebox(0,0)[l]{\strut{} 22}}%
      \put(6527,2938){\makebox(0,0)[l]{\strut{} 24}}%
      \put(6527,3247){\makebox(0,0)[l]{\strut{} 26}}%
      \put(6527,3556){\makebox(0,0)[l]{\strut{} 28}}%
      \put(6527,3865){\makebox(0,0)[l]{\strut{} 30}}%
      \put(6527,4174){\makebox(0,0)[l]{\strut{} 32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_ecc-incl_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_om1dot-ecc_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}$1.0\times10^{-7}$}}%
      \put(2142,800){\makebox(0,0){\strut{}$1.2\times10^{-7}$}}%
      \put(3114,800){\makebox(0,0){\strut{}$1.4\times10^{-7}$}}%
      \put(4086,800){\makebox(0,0){\strut{}$1.6\times10^{-7}$}}%
      \put(5058,800){\makebox(0,0){\strut{}$1.8\times10^{-7}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$2.0\times10^{-7}$}}%
      \put(3600,470){\makebox(0,0){\Large${\boldsymbol{\dot\omega}}$}}%
      \put(998,1601){\makebox(0,0)[r]{\strut{}$1.0\times10^{-1}$}}%
      \put(998,2459){\makebox(0,0)[r]{\strut{}$2.0\times10^{-1}$}}%
      \put(998,3316){\makebox(0,0)[r]{\strut{}$3.0\times10^{-1}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$4.0\times10^{-1}$}}%
      \put(-124,2630){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol e}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 27.2}}%
      \put(6527,1472){\makebox(0,0)[l]{\strut{} 27.3}}%
      \put(6527,1858){\makebox(0,0)[l]{\strut{} 27.4}}%
      \put(6527,2244){\makebox(0,0)[l]{\strut{} 27.5}}%
      \put(6527,2630){\makebox(0,0)[l]{\strut{} 27.6}}%
      \put(6527,3016){\makebox(0,0)[l]{\strut{} 27.7}}%
      \put(6527,3402){\makebox(0,0)[l]{\strut{} 27.8}}%
      \put(6527,3788){\makebox(0,0)[l]{\strut{} 27.9}}%
      \put(6527,4174){\makebox(0,0)[l]{\strut{} 28}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_om1dot-ecc_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_om1dot-incl_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}$1.0\times10^{-7}$}}%
      \put(2142,800){\makebox(0,0){\strut{}$1.2\times10^{-7}$}}%
      \put(3114,800){\makebox(0,0){\strut{}$1.4\times10^{-7}$}}%
      \put(4086,800){\makebox(0,0){\strut{}$1.6\times10^{-7}$}}%
      \put(5058,800){\makebox(0,0){\strut{}$1.8\times10^{-7}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$2.0\times10^{-7}$}}%
      \put(3600,470){\makebox(0,0){\Large${\boldsymbol{\dot\omega}}$}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{}$5.0\times10^{-2}$}}%
      \put(998,1601){\makebox(0,0)[r]{\strut{}$7.5\times10^{-2}$}}%
      \put(998,2116){\makebox(0,0)[r]{\strut{}$1.0\times10^{-1}$}}%
      \put(998,2630){\makebox(0,0)[r]{\strut{}$1.3\times10^{-1}$}}%
      \put(998,3144){\makebox(0,0)[r]{\strut{}$1.5\times10^{-1}$}}%
      \put(998,3659){\makebox(0,0)[r]{\strut{}$1.8\times10^{-1}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$2.0\times10^{-1}$}}%
      \put(-124,2630){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol{i}}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 12}}%
      \put(6527,1394){\makebox(0,0)[l]{\strut{} 14}}%
      \put(6527,1703){\makebox(0,0)[l]{\strut{} 16}}%
      \put(6527,2012){\makebox(0,0)[l]{\strut{} 18}}%
      \put(6527,2321){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6527,2630){\makebox(0,0)[l]{\strut{} 22}}%
      \put(6527,2938){\makebox(0,0)[l]{\strut{} 24}}%
      \put(6527,3247){\makebox(0,0)[l]{\strut{} 26}}%
      \put(6527,3556){\makebox(0,0)[l]{\strut{} 28}}%
      \put(6527,3865){\makebox(0,0)[l]{\strut{} 30}}%
      \put(6527,4174){\makebox(0,0)[l]{\strut{} 32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_om1dot-incl_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_om1dot-om2dot_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}$-9.0\times10^{-8}$}}%
      \put(2142,800){\makebox(0,0){\strut{}$-8.0\times10^{-8}$}}%
      \put(3114,800){\makebox(0,0){\strut{}$-7.0\times10^{-8}$}}%
      \put(4086,800){\makebox(0,0){\strut{}$-6.0\times10^{-8}$}}%
      \put(5058,800){\makebox(0,0){\strut{}$-5.0\times10^{-8}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$-4.0\times10^{-8}$}}%
      \put(3600,470){\makebox(0,0){\Large${\boldsymbol{\dot\Omega}}$}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{}$1.0\times10^{-7}$}}%
      \put(998,1704){\makebox(0,0)[r]{\strut{}$1.2\times10^{-7}$}}%
      \put(998,2322){\makebox(0,0)[r]{\strut{}$1.4\times10^{-7}$}}%
      \put(998,2938){\makebox(0,0)[r]{\strut{}$1.6\times10^{-7}$}}%
      \put(998,3556){\makebox(0,0)[r]{\strut{}$1.8\times10^{-7}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$2.0\times10^{-7}$}}%
      \put(-124,2630){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol{\dot\omega}}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 27.91}}%
      \put(6527,1366){\makebox(0,0)[l]{\strut{} 27.915}}%
      \put(6527,1647){\makebox(0,0)[l]{\strut{} 27.92}}%
      \put(6527,1928){\makebox(0,0)[l]{\strut{} 27.925}}%
      \put(6527,2208){\makebox(0,0)[l]{\strut{} 27.93}}%
      \put(6527,2489){\makebox(0,0)[l]{\strut{} 27.935}}%
      \put(6527,2770){\makebox(0,0)[l]{\strut{} 27.94}}%
      \put(6527,3051){\makebox(0,0)[l]{\strut{} 27.945}}%
      \put(6527,3331){\makebox(0,0)[l]{\strut{} 27.95}}%
      \put(6527,3612){\makebox(0,0)[l]{\strut{} 27.955}}%
      \put(6527,3893){\makebox(0,0)[l]{\strut{} 27.96}}%
      \put(6527,4173){\makebox(0,0)[l]{\strut{} 27.965}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_om1dot-om2dot_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_om2dot-ecc_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}$-9.0\times10^{-8}$}}%
      \put(2142,800){\makebox(0,0){\strut{}$-8.0\times10^{-8}$}}%
      \put(3114,800){\makebox(0,0){\strut{}$-7.0\times10^{-8}$}}%
      \put(4086,800){\makebox(0,0){\strut{}$-6.0\times10^{-8}$}}%
      \put(5058,800){\makebox(0,0){\strut{}$-5.0\times10^{-8}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$-4.0\times10^{-8}$}}%
      \put(3600,470){\makebox(0,0){\Large${\boldsymbol{\dot\Omega}}$}}%
      \put(998,1601){\makebox(0,0)[r]{\strut{}$1.0\times10^{-1}$}}%
      \put(998,2459){\makebox(0,0)[r]{\strut{}$2.0\times10^{-1}$}}%
      \put(998,3316){\makebox(0,0)[r]{\strut{}$3.0\times10^{-1}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$4.0\times10^{-1}$}}%
      \put(-124,2630){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol e}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 27.2}}%
      \put(6527,1472){\makebox(0,0)[l]{\strut{} 27.3}}%
      \put(6527,1858){\makebox(0,0)[l]{\strut{} 27.4}}%
      \put(6527,2244){\makebox(0,0)[l]{\strut{} 27.5}}%
      \put(6527,2630){\makebox(0,0)[l]{\strut{} 27.6}}%
      \put(6527,3016){\makebox(0,0)[l]{\strut{} 27.7}}%
      \put(6527,3402){\makebox(0,0)[l]{\strut{} 27.8}}%
      \put(6527,3788){\makebox(0,0)[l]{\strut{} 27.9}}%
      \put(6527,4174){\makebox(0,0)[l]{\strut{} 28}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_om2dot-ecc_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_om2dot-incl_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}$-9.0\times10^{-8}$}}%
      \put(2142,800){\makebox(0,0){\strut{}$-8.0\times10^{-8}$}}%
      \put(3114,800){\makebox(0,0){\strut{}$-7.0\times10^{-8}$}}%
      \put(4086,800){\makebox(0,0){\strut{}$-6.0\times10^{-8}$}}%
      \put(5058,800){\makebox(0,0){\strut{}$-5.0\times10^{-8}$}}%
      \put(6030,800){\makebox(0,0){\strut{}$-4.0\times10^{-8}$}}%
      \put(3600,470){\makebox(0,0){\Large${\boldsymbol{\dot\Omega}}$}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{}$5.0\times10^{-2}$}}%
      \put(998,1601){\makebox(0,0)[r]{\strut{}$7.5\times10^{-2}$}}%
      \put(998,2116){\makebox(0,0)[r]{\strut{}$1.0\times10^{-1}$}}%
      \put(998,2630){\makebox(0,0)[r]{\strut{}$1.3\times10^{-1}$}}%
      \put(998,3144){\makebox(0,0)[r]{\strut{}$1.5\times10^{-1}$}}%
      \put(998,3659){\makebox(0,0)[r]{\strut{}$1.8\times10^{-1}$}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}$2.0\times10^{-1}$}}%
      \put(-124,2630){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol{i}}$}}}%
      \put(6527,1086){\makebox(0,0)[l]{\strut{} 12}}%
      \put(6527,1394){\makebox(0,0)[l]{\strut{} 14}}%
      \put(6527,1703){\makebox(0,0)[l]{\strut{} 16}}%
      \put(6527,2012){\makebox(0,0)[l]{\strut{} 18}}%
      \put(6527,2321){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6527,2630){\makebox(0,0)[l]{\strut{} 22}}%
      \put(6527,2938){\makebox(0,0)[l]{\strut{} 24}}%
      \put(6527,3247){\makebox(0,0)[l]{\strut{} 26}}%
      \put(6527,3556){\makebox(0,0)[l]{\strut{} 28}}%
      \put(6527,3865){\makebox(0,0)[l]{\strut{} 30}}%
      \put(6527,4174){\makebox(0,0)[l]{\strut{} 32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_om2dot-incl_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_rho0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1309){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2002){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,2695){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,3389){\makebox(0,0)[r]{\strut{} 50}}%
      \put(814,4082){\makebox(0,0)[r]{\strut{} 60}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 70}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(2117,484){\makebox(0,0){\strut{} 1}}%
      \put(3289,484){\makebox(0,0){\strut{} 2}}%
      \put(4460,484){\makebox(0,0){\strut{} 3}}%
      \put(5632,484){\makebox(0,0){\strut{} 4}}%
      \put(6803,484){\makebox(0,0){\strut{} 5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\Large${\boldsymbol{\log_{10} T(\rho_0 )}}$}}}%
      \put(3874,154){\makebox(0,0){\Large${\boldsymbol{\rho_0}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_rho0}}%
    \gplfronttext
  \end{picture}%
\endgroup

